Mathematical formulation of a dynamical system with dry friction subjected to external forces

We consider the response of a one-dimensional system with friction. S.W. Shaw (Journal of Sound and Vibration, 1986) introduced the set up of different coefficients for the static and dynamic phases (also called stick and slip phases). He constructs a step by step solution, corresponding to an harmonic forcing. In this paper, we show that the theory of variational inequalities provides an elegant and synthetic approach to obtain the existence and uniqueness of the solution, avoiding the step by step construction. We then apply the theory to a real structure with real data and show that the model is quite accurate. In our case, the forcing motion comes from dilatation, due to temperature.

==> figures/temporal.tex <==
\documentclass[tikz]{standalone}

\usepackage{amssymb}
\usepackage{amsmath}

\usepackage{pgfplots}
	\usepgfplotslibrary{units}
    \usetikzlibrary{decorations.text}
\usepackage{siunitx}
\usepackage{nicefrac}


\begin{document}


    \tikzset{
	    every picture/.append style={
	        line join = round,
	        line cap = round,
	    },
    }
    \begin{tikzpicture}%[trim left = (displacement.south west), trim right=(displacement.south east)]
		\pgfplotsset{
    		every axis/.append style={
	            axis background/.style={preaction={path picture={%
		            \draw [opacity = .1, fill=red] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:18,\pgfkeysvalueof{/pgfplots/ymax}) node[below left, opacity = .5] {\tiny \vphantom{flgp} aug.} ;%
		            \draw [opacity = .1, fill=white] (axis cs:18,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:48,\pgfkeysvalueof{/pgfplots/ymax}) node[below left, opacity = .5] {\tiny \vphantom{flgp} sept.} ;%
		            \draw [opacity = .1, fill=red] (axis cs:48,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:79,\pgfkeysvalueof{/pgfplots/ymax}) node[below left, opacity = .5] {\tiny \vphantom{flgp} oct.} ;%
		            \draw [opacity = .1, fill=white] (axis cs:79,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:109,\pgfkeysvalueof{/pgfplots/ymax}) node[below left, opacity = .5] {\tiny \vphantom{flgp} nov.} ;%
		            \draw [opacity = .1, fill=red] (axis cs:109,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:140,\pgfkeysvalueof{/pgfplots/ymax}) node[below left, opacity = .5] {\tiny \vphantom{flgp} dec.} ;%
					%
		            \draw [opacity = .1, thick] (axis cs:140,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:140,\pgfkeysvalueof{/pgfplots/ymax}) ;%
		            %
		            \draw [opacity = .1, fill=white] (axis cs:140,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:171,\pgfkeysvalueof{/pgfplots/ymax}) node[below left, opacity = .5] {\tiny \vphantom{flgp} jan.} ;%
		            \draw [opacity = .1, fill=red] (axis cs:171,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:200,\pgfkeysvalueof{/pgfplots/ymax}) node[below left, opacity = .5] {\tiny \vphantom{flgp} feb.} ;%
		            \draw [opacity = .1, fill=white] (axis cs:200,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:231,\pgfkeysvalueof{/pgfplots/ymax}) node[below left, opacity = .5] {\tiny \vphantom{flgp} march} ;%
		            \draw [opacity = .1, fill=red] (axis cs:231,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:261,\pgfkeysvalueof{/pgfplots/ymax}) node[below left, opacity = .5] {\tiny \vphantom{flgp} april} ;%
		            \draw [opacity = .1, fill=white] (axis cs:261,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:291,\pgfkeysvalueof{/pgfplots/ymax}) node[below left, opacity = .5] {\tiny \vphantom{flgp} may} ;%
		            \draw [opacity = .1, fill=red] (axis cs:291,\pgfkeysvalueof{/pgfplots/ymin}) rectangle (axis cs:316,\pgfkeysvalueof{/pgfplots/ymax}) node[below left, opacity = .5] {\tiny \vphantom{flgp} june} ;%
		            %
		        }}},
	        	xmin = 0,
		        xmax = 290,
	        	restrict x to domain=0:290,
	        	% Il y a un bug avec les données au jour 291
	        	filter discard warning=false,
    		},
		}
		\begin{axis}[
			height = 5cm,
			width = 12cm,
            %
			name=displacement,
			%
			%xlabel = {$t$},
	        %x unit = {\si{\day}},
	        xticklabel=\empty,
	        %
			ylabel = {$z(t)$},
	        y unit = {\si{\milli\meter}},
	        ymin = -10,
	        ymax = 5,
	        %
            legend style={at={(1,1)},anchor=north west,xshift=-.5\pgflinewidth, yshift=.5\pgflinewidth},
	        %legend to name=axis:forces,
		]
	        \addplot+[mark=none] table [each nth point=6, x expr={\coordindex/24/6}, y=xp_disp, col sep=comma, unbounded coords=discard, search path={.,..,figures}] {results.csv} ;
	        \addlegendentry{exp. data}
	        \addplot+[mark=none] table [each nth point=6, x expr={\coordindex/24/6}, y=model_disp, col sep=comma, unbounded coords=discard, search path={.,..,figures}] {results.csv} ;
			\addlegendentry{model result}
		\end{axis}
		\begin{axis}[
			height = 5cm,
			width = 12cm,
            %
			name=temperature,
			at = (displacement.south),
			anchor = north,
			%
			xlabel = {$t$},
	        x unit = {\si{\day}},
	        %xticklabel=\empty,
	        %
			ylabel = {$T(t)$},
	        y unit = {\si{\degree C}},
	        ymin = -5,
	        ymax = 39,
	        %
            legend style={at={(1,1)},anchor=north west,xshift=-.5\pgflinewidth, yshift=.5\pgflinewidth},
	        %legend to name=axis:forces,
		]
	        \addplot+[mark=none] table [each nth point=6, x expr={\coordindex/24/6}, y=temperature, col sep=comma, unbounded coords=discard, search path={.,..,figures}] {results.csv} ;

		\end{axis}
	\end{tikzpicture}
\end{document}

